Sampling and Certifying Symmetric Functions

A circuit $\mathcal{C}$ samples a distribution $\mathbf{X}$ with an error $\epsilon$ if the statistical distance between the output of $\mathcal{C}$ on the uniform input and $\mathbf{X}$ is $\epsilon$. We study the hardness of sampling a uniform distribution over the set of $n$-bit strings of Hamming weight $k$ denoted by $\mathbf{U}^n_k$ for _decision forests_, i.e. every output bit is computed as a decision tree of the inputs. For every $k$ there is an $O(\log n)$-depth decision forest sampling $\mathbf{U}^n_k$ with an inverse-polynomial error [Viola 2012, Czumaj 2015]. We show that for every $\epsilon > 0$ there exists $\tau$ such that for decision depth $\tau \log (n/k) / \log \log (n/k)$, the error for sampling $\mathbf{U}_k^n$ is at least $1-\epsilon$. Our result is based on the recent robust sunflower lemma [Alweiss, Lovett, Wu, Zhang 2021, Rao 2019]. Our second result is about matching a set of $n$-bit strings with the image of a $d$-_local_ circuit, i.e. such that each output bit depends on at most $d$ input bits. We study the set of all $n$-bit strings whose Hamming weight is at least $n/2$. We improve the previously known locality lower bound from $\Omega(\log^* n)$ [Beyersdorff, Datta, Krebs, Mahajan, Scharfenberger-Fabian, Sreenivasaiah, Thomas and Vollmer, 2013] to $\Omega(\sqrt{\log n})$, leaving only a quartic gap from the best upper bound of $O(\log^2 n)$.

==> pics/maj-inf.tex <==
\tikzfading[
    name = fade out,
    top color = transparent!0,
    bottom color = transparent!100]

\begin{tikzpicture}
    \node at (4.5, 1) {Input bits};
    \node at (4.5, -2.5) {Output bits};
    \draw[pattern = {crosshatch dots}, pattern color = black!30, rounded corners] (0, 0) rectangle (10, 0.5);
    \draw[pattern = {crosshatch dots}, pattern color = black!30, rounded corners] (1, -2) rectangle (9, -1.5);
    \draw[fill = orange, fill opacity = 0.2, rounded corners] (3, -2.1) rectangle (6, -1.4);
    \draw[fill = blue!80, fill opacity = 0.2, rounded corners] (2, -2.15) rectangle (8.5, -1.35);
    \draw[fill = cyan, fill opacity = 0.2, rounded corners] (3.5, 0.05) rectangle (5.5, 0.45);
    \node at (4.5, 0.25) {$J$};
    \node at (3.5, -1.75) {$S$};
    \node at (2.5, -1.75) {$N$};
    \draw[fill = red!50, fill opacity = 0.2, rounded corners] (1,-0.1) rectangle (4, 0.6);
    \node at (1.5, 0.25) {$I$};
    \draw[fill = green!50, fill opacity = 0.2, rounded corners] (3, -0.15) rectangle (8, 0.65);
    \node at (7.5, 0.25) {$T$};
    \node[circle, fill = black, text = white, radius = 0.25, inner sep = 0.5] at (4.5, -1.75) (a) {$j$};
    \node[circle, fill = black] (b) at (6, 0.25) {};
    \fill[fill = red!50, path fading = fade out, opacity=0.3] (b.west) to[bend left] (4.5, -1.5) -- (7.5, -1.5)
        to[bend left] (b.east);
    \node[circle, fill = black] at (b) {};
    \node at (6, -0.5) {$<k$};
    \draw (a.west) to[bend right] (3.6, 0.05);
    \draw (a.east) to[bend left] (5.4, 0.05);
\end{tikzpicture}

